Solutions of $x^\alpha+y^\alpha=1$ in $\lambda$-Cantor sets

In this paper, we study the structure of the solutions of $x^\alpha+y^\alpha=1$ with both coordinates in a $\lambda$-Cantor set. We prove that, for any $\alpha>1$, the intersection with the middle-third Cantor set has positive Hausdorff dimension, strengthening the infinitude question posed by Jiang et al. [J. London Math. Soc. 113 (2026), e70408]. To explore the structure of the solutions, for arbitrary $\alpha$, we find that their Hausdorff dimension undergoes phase transitions as $\lambda$ varies: we establish the occurrence of Hausdorff phase transitions by proving the existence of zero-dimensional and positive-dimensional regions.

==> figures/cantor-circle.tex <==
\begin{tikzpicture}[x=4.1cm,y=4.1cm,font=\small]
\begin{scope}[shift={(0.0,0)}]
\fill[black!22] (0.000000000,0.000000000) rectangle (0.037037037,0.037037037);
\fill[black!22] (0.000000000,0.074074074) rectangle (0.037037037,0.111111111);
\fill[black!22] (0.000000000,0.222222222) rectangle (0.037037037,0.259259259);
\fill[black!22] (0.000000000,0.296296296) rectangle (0.037037037,0.333333333);
\fill[black!22] (0.000000000,0.666666667) rectangle (0.037037037,0.703703704);
\fill[black!22] (0.000000000,0.740740741) rectangle (0.037037037,0.777777778);
\fill[black!22] (0.000000000,0.888888889) rectangle (0.037037037,0.925925926);
\fill[black!22] (0.000000000,0.962962963) rectangle (0.037037037,1.000000000);
\fill[black!22] (0.074074074,0.000000000) rectangle (0.111111111,0.037037037);
\fill[black!22] (0.074074074,0.074074074) rectangle (0.111111111,0.111111111);
\fill[black!22] (0.074074074,0.222222222) rectangle (0.111111111,0.259259259);
\fill[black!22] (0.074074074,0.296296296) rectangle (0.111111111,0.333333333);
\fill[black!22] (0.074074074,0.666666667) rectangle (0.111111111,0.703703704);
\fill[black!22] (0.074074074,0.740740741) rectangle (0.111111111,0.777777778);
\fill[black!22] (0.074074074,0.888888889) rectangle (0.111111111,0.925925926);
\fill[black!22] (0.074074074,0.962962963) rectangle (0.111111111,1.000000000);
\fill[black!22] (0.222222222,0.000000000) rectangle (0.259259259,0.037037037);
\fill[black!22] (0.222222222,0.074074074) rectangle (0.259259259,0.111111111);
\fill[black!22] (0.222222222,0.222222222) rectangle (0.259259259,0.259259259);
\fill[black!22] (0.222222222,0.296296296) rectangle (0.259259259,0.333333333);
\fill[black!22] (0.222222222,0.666666667) rectangle (0.259259259,0.703703704);
\fill[black!22] (0.222222222,0.740740741) rectangle (0.259259259,0.777777778);
\fill[black!22] (0.222222222,0.888888889) rectangle (0.259259259,0.925925926);
\fill[black!22] (0.222222222,0.962962963) rectangle (0.259259259,1.000000000);
\fill[black!22] (0.296296296,0.000000000) rectangle (0.333333333,0.037037037);
\fill[black!22] (0.296296296,0.074074074) rectangle (0.333333333,0.111111111);
\fill[black!22] (0.296296296,0.222222222) rectangle (0.333333333,0.259259259);
\fill[black!22] (0.296296296,0.296296296) rectangle (0.333333333,0.333333333);
\fill[black!22] (0.296296296,0.666666667) rectangle (0.333333333,0.703703704);
\fill[black!22] (0.296296296,0.740740741) rectangle (0.333333333,0.777777778);
\fill[black!22] (0.296296296,0.888888889) rectangle (0.333333333,0.925925926);
\fill[black!22] (0.296296296,0.962962963) rectangle (0.333333333,1.000000000);
\fill[black!22] (0.666666667,0.000000000) rectangle (0.703703704,0.037037037);
\fill[black!22] (0.666666667,0.074074074) rectangle (0.703703704,0.111111111);
\fill[black!22] (0.666666667,0.222222222) rectangle (0.703703704,0.259259259);
\fill[black!22] (0.666666667,0.296296296) rectangle (0.703703704,0.333333333);
\fill[black!22] (0.666666667,0.666666667) rectangle (0.703703704,0.703703704);
\fill[black!22] (0.666666667,0.740740741) rectangle (0.703703704,0.777777778);
\fill[black!22] (0.666666667,0.888888889) rectangle (0.703703704,0.925925926);
\fill[black!22] (0.666666667,0.962962963) rectangle (0.703703704,1.000000000);
\fill[black!22] (0.740740741,0.000000000) rectangle (0.777777778,0.037037037);
\fill[black!22] (0.740740741,0.074074074) rectangle (0.777777778,0.111111111);
\fill[black!22] (0.740740741,0.222222222) rectangle (0.777777778,0.259259259);
\fill[black!22] (0.740740741,0.296296296) rectangle (0.777777778,0.333333333);
\fill[black!22] (0.740740741,0.666666667) rectangle (0.777777778,0.703703704);
\fill[black!22] (0.740740741,0.740740741) rectangle (0.777777778,0.777777778);
\fill[black!22] (0.740740741,0.888888889) rectangle (0.777777778,0.925925926);
\fill[black!22] (0.740740741,0.962962963) rectangle (0.777777778,1.000000000);
\fill[black!22] (0.888888889,0.000000000) rectangle (0.925925926,0.037037037);
\fill[black!22] (0.888888889,0.074074074) rectangle (0.925925926,0.111111111);
\fill[black!22] (0.888888889,0.222222222) rectangle (0.925925926,0.259259259);
\fill[black!22] (0.888888889,0.296296296) rectangle (0.925925926,0.333333333);
\fill[black!22] (0.888888889,0.666666667) rectangle (0.925925926,0.703703704);
\fill[black!22] (0.888888889,0.740740741) rectangle (0.925925926,0.777777778);
\fill[black!22] (0.888888889,0.888888889) rectangle (0.925925926,0.925925926);
\fill[black!22] (0.888888889,0.962962963) rectangle (0.925925926,1.000000000);
\fill[black!22] (0.962962963,0.000000000) rectangle (1.000000000,0.037037037);
\fill[black!22] (0.962962963,0.074074074) rectangle (1.000000000,0.111111111);
\fill[black!22] (0.962962963,0.222222222) rectangle (1.000000000,0.259259259);
\fill[black!22] (0.962962963,0.296296296) rectangle (1.000000000,0.333333333);
\fill[black!22] (0.962962963,0.666666667) rectangle (1.000000000,0.703703704);
\fill[black!22] (0.962962963,0.740740741) rectangle (1.000000000,0.777777778);
\fill[black!22] (0.962962963,0.888888889) rectangle (1.000000000,0.925925926);
\fill[black!22] (0.962962963,0.962962963) rectangle (1.000000000,1.000000000);
\draw[->] (-.03,0)--(1.07,0);
\draw[->] (0,-.03)--(0,1.07);
\node[below left] at (0,0) {$0$};
\node[below] at (1,0) {$1$};
\node[left] at (0,1) {$1$};
\begin{scope}\clip (0,0) rectangle (1,1);
\draw[red!75!black,line width=.85pt] plot coordinates {
(1.0000000000,0.0000000000)
(0.9999691576,0.0078539009)
(0.9998766325,0.0157073173)
(0.9997224302,0.0235597648)
(0.9995065604,0.0314107591)
(0.9992290362,0.0392598158)
(0.9988898750,0.0471064507)
(0.9984890975,0.0549501799)
(0.9980267284,0.0627905195)
(0.9975027964,0.0706269859)
(0.9969173337,0.0784590957)
(0.9962703765,0.0862863658)
(0.9955619646,0.0941083133)
(0.9947921418,0.1019244558)
(0.9939609555,0.1097343111)
(0.9930684570,0.1175373975)
(0.9921147013,0.1253332336)
(0.9910997474,0.1331213385)
(0.9900236577,0.1409012319)
(0.9888864987,0.1486724339)
(0.9876883406,0.1564344650)
(0.9864292572,0.1641868466)
(0.9851093262,0.1719291003)
(0.9837286289,0.1796607486)
(0.9822872507,0.1873813146)
(0.9807852804,0.1950903220)
(0.9792228106,0.2027872954)
(0.9775999378,0.2104717598)
(0.9759167619,0.2181432414)
(0.9741733870,0.2258012669)
(0.9723699204,0.2334453639)
(0.9705064735,0.2410750608)
(0.9685831611,0.2486898872)
(0.9666001020,0.2562893731)
(0.9645574185,0.2638730500)
(0.9624552365,0.2714404499)
(0.9602936857,0.2789911060)
(0.9580728995,0.2865245527)
(0.9557930148,0.2940403252)
(0.9534541723,0.3015379599)
(0.9510565163,0.3090169944)
(0.9486001946,0.3164769672)
(0.9460853588,0.3239174182)
(0.9435121640,0.3313378885)
(0.9408807690,0.3387379202)
(0.9381913359,0.3461170571)
(0.9354440308,0.3534748438)
(0.9326390231,0.3608108265)
(0.9297764859,0.3681245527)
(0.9268565956,0.3754155712)
(0.9238795325,0.3826834324)
(0.9208454801,0.3899276878)
(0.9177546257,0.3971478906)
(0.9146071598,0.4043435955)
(0.9114032766,0.4115143586)
(0.9081431738,0.4186597375)
(0.9048270525,0.4257792916)
(0.9014551171,0.4328725815)
(0.8980275758,0.4399391699)
(0.8945446398,0.4469786207)
(0.8910065242,0.4539904997)
(0.8874134471,0.4609743745)
(0.8837656301,0.4679298143)
(0.8800632983,0.4748563899)
(0.8763066800,0.4817536741)
(0.8724960071,0.4886212415)
(0.8686315144,0.4954586684)
(0.8647134405,0.5022655331)
(0.8607420270,0.5090414158)
(0.8567175189,0.5157858983)
(0.8526401644,0.5224985647)
(0.8485102150,0.5291790010)
(0.8443279255,0.5358267950)
(0.8400935539,0.5424415367)
(0.8358073614,0.5490228180)
(0.8314696123,0.5555702330)
(0.8270805743,0.5620833779)
(0.8226405180,0.5685618507)
(0.8181497174,0.5750052520)
(0.8136084495,0.5814131843)
(0.8090169944,0.5877852523)
(0.8043756353,0.5941210629)
(0.7996846585,0.6004202253)
(0.7949443534,0.6066823510)
(0.7901550124,0.6129070537)
(0.7853169309,0.6190939493)
(0.7804304073,0.6252426563)
(0.7754957432,0.6313527954)
(0.7705132428,0.6374239897)
(0.7654832135,0.6434558647)
(0.7604059656,0.6494480483)
(0.7552818123,0.6554001709)
(0.7501110696,0.6613118653)
(0.7448940566,0.6671827669)
(0.7396310950,0.6730125135)
(0.7343225094,0.6788007455)
(0.7289686274,0.6845471059)
(0.7235697792,0.6902512402)
(0.7181262978,0.6959127966)
(0.7126385189,0.7015314258)
(0.7071067812,0.7071067812)
(0.7015314258,0.7126385189)
(0.6959127966,0.7181262978)
(0.6902512402,0.7235697792)
(0.6845471059,0.7289686274)
(0.6788007455,0.7343225094)
(0.6730125135,0.7396310950)
(0.6671827669,0.7448940566)
(0.6613118653,0.7501110696)
(0.6554001709,0.7552818123)
(0.6494480483,0.7604059656)
(0.6434558647,0.7654832135)
(0.6374239897,0.7705132428)
(0.6313527954,0.7754957432)
(0.6252426563,0.7804304073)
(0.6190939493,0.7853169309)
(0.6129070537,0.7901550124)
(0.6066823510,0.7949443534)
(0.6004202253,0.7996846585)
(0.5941210629,0.8043756353)
(0.5877852523,0.8090169944)
(0.5814131843,0.8136084495)
(0.5750052520,0.8181497174)
(0.5685618507,0.8226405180)
(0.5620833779,0.8270805743)
(0.5555702330,0.8314696123)
(0.5490228180,0.8358073614)
(0.5424415367,0.8400935539)
(0.5358267950,0.8443279255)
(0.5291790010,0.8485102150)
(0.5224985647,0.8526401644)
(0.5157858983,0.8567175189)
(0.5090414158,0.8607420270)
(0.5022655331,0.8647134405)
(0.4954586684,0.8686315144)
(0.4886212415,0.8724960071)
(0.4817536741,0.8763066800)
(0.4748563899,0.8800632983)
(0.4679298143,0.8837656301)
(0.4609743745,0.8874134471)
(0.4539904997,0.8910065242)
(0.4469786207,0.8945446398)
(0.4399391699,0.8980275758)
(0.4328725815,0.9014551171)
(0.4257792916,0.9048270525)
(0.4186597375,0.9081431738)
(0.4115143586,0.9114032766)
(0.4043435955,0.9146071598)
(0.3971478906,0.9177546257)
(0.3899276878,0.9208454801)
(0.3826834324,0.9238795325)
(0.3754155712,0.9268565956)
(0.3681245527,0.9297764859)
(0.3608108265,0.9326390231)
(0.3534748438,0.9354440308)
(0.3461170571,0.9381913359)
(0.3387379202,0.9408807690)
(0.3313378885,0.9435121640)
(0.3239174182,0.9460853588)
(0.3164769672,0.9486001946)
(0.3090169944,0.9510565163)
(0.3015379599,0.9534541723)
(0.2940403252,0.9557930148)
(0.2865245527,0.9580728995)
(0.2789911060,0.9602936857)
(0.2714404499,0.9624552365)
(0.2638730500,0.9645574185)
(0.2562893731,0.9666001020)
(0.2486898872,0.9685831611)
(0.2410750608,0.9705064735)
(0.2334453639,0.9723699204)
(0.2258012669,0.9741733870)
(0.2181432414,0.9759167619)
(0.2104717598,0.9775999378)
(0.2027872954,0.9792228106)
(0.1950903220,0.9807852804)
(0.1873813146,0.9822872507)
(0.1796607486,0.9837286289)
(0.1719291003,0.9851093262)
(0.1641868466,0.9864292572)
(0.1564344650,0.9876883406)
(0.1486724339,0.9888864987)
(0.1409012319,0.9900236577)
(0.1331213385,0.9910997474)
(0.1253332336,0.9921147013)
(0.1175373975,0.9930684570)
(0.1097343111,0.9939609555)
(0.1019244558,0.9947921418)
(0.0941083133,0.9955619646)
(0.0862863658,0.9962703765)
(0.0784590957,0.9969173337)
(0.0706269859,0.9975027964)
(0.0627905195,0.9980267284)
(0.0549501799,0.9984890975)
(0.0471064507,0.9988898750)
(0.0392598158,0.9992290362)
(0.0314107591,0.9995065604)
(0.0235597648,0.9997224302)
(0.0157073173,0.9998766325)
(0.0078539009,0.9999691576)
(0.0000000000,1.0000000000)
};
\end{scope}
\draw[blue!70!black] (0.25903064,0.96578266) circle[radius=.035];
\draw[blue!70!black,<-] (0.28903064,0.94578266)--(.48,.84);
\node[right,blue!70!black] at (.48,.84) {\scriptsize cylinder};
\node[right] at (1.07,0) {$x$};
\node[above] at (0,1.07) {$y$};
\end{scope}
\begin{scope}[shift={(1.55,0)}]
\fill[black!22] (0.000000000,0.000000000) rectangle (0.037037037,0.037037037);
\fill[black!22] (0.000000000,0.074074074) rectangle (0.037037037,0.111111111);
\fill[black!22] (0.000000000,0.222222222) rectangle (0.037037037,0.259259259);
\fill[black!22] (0.000000000,0.296296296) rectangle (0.037037037,0.333333333);
\fill[black!22] (0.000000000,0.666666667) rectangle (0.037037037,0.703703704);
\fill[black!22] (0.000000000,0.740740741) rectangle (0.037037037,0.777777778);
\fill[black!22] (0.000000000,0.888888889) rectangle (0.037037037,0.925925926);
\fill[black!22] (0.000000000,0.962962963) rectangle (0.037037037,1.000000000);
\fill[black!22] (0.074074074,0.000000000) rectangle (0.111111111,0.037037037);
\fill[black!22] (0.074074074,0.074074074) rectangle (0.111111111,0.111111111);
\fill[black!22] (0.074074074,0.222222222) rectangle (0.111111111,0.259259259);
\fill[black!22] (0.074074074,0.296296296) rectangle (0.111111111,0.333333333);
\fill[black!22] (0.074074074,0.666666667) rectangle (0.111111111,0.703703704);
\fill[black!22] (0.074074074,0.740740741) rectangle (0.111111111,0.777777778);
\fill[black!22] (0.074074074,0.888888889) rectangle (0.111111111,0.925925926);
\fill[black!22] (0.074074074,0.962962963) rectangle (0.111111111,1.000000000);
\fill[black!22] (0.222222222,0.000000000) rectangle (0.259259259,0.037037037);
\fill[black!22] (0.222222222,0.074074074) rectangle (0.259259259,0.111111111);
\fill[black!22] (0.222222222,0.222222222) rectangle (0.259259259,0.259259259);
\fill[black!22] (0.222222222,0.296296296) rectangle (0.259259259,0.333333333);
\fill[black!22] (0.222222222,0.666666667) rectangle (0.259259259,0.703703704);
\fill[black!22] (0.222222222,0.740740741) rectangle (0.259259259,0.777777778);
\fill[black!22] (0.222222222,0.888888889) rectangle (0.259259259,0.925925926);
\fill[black!22] (0.222222222,0.962962963) rectangle (0.259259259,1.000000000);
\fill[black!22] (0.296296296,0.000000000) rectangle (0.333333333,0.037037037);
\fill[black!22] (0.296296296,0.074074074) rectangle (0.333333333,0.111111111);
\fill[black!22] (0.296296296,0.222222222) rectangle (0.333333333,0.259259259);
\fill[black!22] (0.296296296,0.296296296) rectangle (0.333333333,0.333333333);
\fill[black!22] (0.296296296,0.666666667) rectangle (0.333333333,0.703703704);
\fill[black!22] (0.296296296,0.740740741) rectangle (0.333333333,0.777777778);
\fill[black!22] (0.296296296,0.888888889) rectangle (0.333333333,0.925925926);
\fill[black!22] (0.296296296,0.962962963) rectangle (0.333333333,1.000000000);
\fill[black!22] (0.666666667,0.000000000) rectangle (0.703703704,0.037037037);
\fill[black!22] (0.666666667,0.074074074) rectangle (0.703703704,0.111111111);
\fill[black!22] (0.666666667,0.222222222) rectangle (0.703703704,0.259259259);
\fill[black!22] (0.666666667,0.296296296) rectangle (0.703703704,0.333333333);
\fill[black!22] (0.666666667,0.666666667) rectangle (0.703703704,0.703703704);
\fill[black!22] (0.666666667,0.740740741) rectangle (0.703703704,0.777777778);
\fill[black!22] (0.666666667,0.888888889) rectangle (0.703703704,0.925925926);
\fill[black!22] (0.666666667,0.962962963) rectangle (0.703703704,1.000000000);
\fill[black!22] (0.740740741,0.000000000) rectangle (0.777777778,0.037037037);
\fill[black!22] (0.740740741,0.074074074) rectangle (0.777777778,0.111111111);
\fill[black!22] (0.740740741,0.222222222) rectangle (0.777777778,0.259259259);
\fill[black!22] (0.740740741,0.296296296) rectangle (0.777777778,0.333333333);
\fill[black!22] (0.740740741,0.666666667) rectangle (0.777777778,0.703703704);
\fill[black!22] (0.740740741,0.740740741) rectangle (0.777777778,0.777777778);
\fill[black!22] (0.740740741,0.888888889) rectangle (0.777777778,0.925925926);
\fill[black!22] (0.740740741,0.962962963) rectangle (0.777777778,1.000000000);
\fill[black!22] (0.888888889,0.000000000) rectangle (0.925925926,0.037037037);
\fill[black!22] (0.888888889,0.074074074) rectangle (0.925925926,0.111111111);
\fill[black!22] (0.888888889,0.222222222) rectangle (0.925925926,0.259259259);
\fill[black!22] (0.888888889,0.296296296) rectangle (0.925925926,0.333333333);
\fill[black!22] (0.888888889,0.666666667) rectangle (0.925925926,0.703703704);
\fill[black!22] (0.888888889,0.740740741) rectangle (0.925925926,0.777777778);
\fill[black!22] (0.888888889,0.888888889) rectangle (0.925925926,0.925925926);
\fill[black!22] (0.888888889,0.962962963) rectangle (0.925925926,1.000000000);
\fill[black!22] (0.962962963,0.000000000) rectangle (1.000000000,0.037037037);
\fill[black!22] (0.962962963,0.074074074) rectangle (1.000000000,0.111111111);
\fill[black!22] (0.962962963,0.222222222) rectangle (1.000000000,0.259259259);
\fill[black!22] (0.962962963,0.296296296) rectangle (1.000000000,0.333333333);
\fill[black!22] (0.962962963,0.666666667) rectangle (1.000000000,0.703703704);
\fill[black!22] (0.962962963,0.740740741) rectangle (1.000000000,0.777777778);
\fill[black!22] (0.962962963,0.888888889) rectangle (1.000000000,0.925925926);
\fill[black!22] (0.962962963,0.962962963) rectangle (1.000000000,1.000000000);
\draw[->] (-.03,0)--(1.07,0);
\draw[->] (0,-.03)--(0,1.07);
\node[below left] at (0,0) {$0$};
\node[below] at (1,0) {$1$};
\node[left] at (0,1) {$1$};
\begin{scope}\clip (0,0) rectangle (1,1);
\draw[red!75!black,line width=.85pt] plot coordinates {
(0.0000000000,1.8247969224)
(0.0025000000,1.8216973657)
(0.0050000000,1.8185977909)
(0.0075000000,1.8154981979)
(0.0100000000,1.8123985868)
(0.0125000000,1.8092989575)
(0.0150000000,1.8061993101)
(0.0175000000,1.8030996446)
(0.0200000000,1.7999999609)
(0.0225000000,1.7969002590)
(0.0250000000,1.7938005390)
(0.0275000000,1.7907008009)
(0.0300000000,1.7876010446)
(0.0325000000,1.7845012702)
(0.0350000000,1.7814014776)
(0.0375000000,1.7783016669)
(0.0400000000,1.7752018380)
(0.0425000000,1.7721019910)
(0.0450000000,1.7690021259)
(0.0475000000,1.7659022426)
(0.0500000000,1.7628023411)
(0.0525000000,1.7597024215)
(0.0550000000,1.7566024837)
(0.0575000000,1.7535025278)
(0.0600000000,1.7504025538)
(0.0625000000,1.7473025616)
(0.0650000000,1.7442025513)
(0.0675000000,1.7411025228)
(0.0700000000,1.7380024761)
(0.0725000000,1.7349024113)
(0.0750000000,1.7318023284)
(0.0775000000,1.7287022273)
(0.0800000000,1.7256021080)
(0.0825000000,1.7225019706)
(0.0850000000,1.7194018150)
(0.0875000000,1.7163016413)
(0.0900000000,1.7132014495)
(0.0925000000,1.7101012394)
(0.0950000000,1.7070010113)
(0.0975000000,1.7039007650)
(0.1000000000,1.7008005005)
(0.1025000000,1.6977002179)
(0.1050000000,1.6945999171)
(0.1075000000,1.6914995981)
(0.1100000000,1.6883992610)
(0.1125000000,1.6852989058)
(0.1150000000,1.6821985324)
(0.1175000000,1.6790981408)
(0.1200000000,1.6759977311)
(0.1225000000,1.6728973032)
(0.1250000000,1.6697968572)
(0.1275000000,1.6666963930)
(0.1300000000,1.6635959107)
(0.1325000000,1.6604954102)
(0.1350000000,1.6573948915)
(0.1375000000,1.6542943547)
(0.1400000000,1.6511937997)
(0.1425000000,1.6480932266)
(0.1450000000,1.6449926353)
(0.1475000000,1.6418920258)
(0.1500000000,1.6387913982)
(0.1525000000,1.6356907524)
(0.1550000000,1.6325900885)
(0.1575000000,1.6294894064)
(0.1600000000,1.6263887061)
(0.1625000000,1.6232879877)
(0.1650000000,1.6201872511)
(0.1675000000,1.6170864964)
(0.1700000000,1.6139857235)
(0.1725000000,1.6108849324)
(0.1750000000,1.6077841232)
(0.1775000000,1.6046832958)
(0.1800000000,1.6015824502)
(0.1825000000,1.5984815865)
(0.1850000000,1.5953807046)
(0.1875000000,1.5922798046)
(0.1900000000,1.5891788864)
(0.1925000000,1.5860779500)
(0.1950000000,1.5829769954)
(0.1975000000,1.5798760227)
(0.2000000000,1.5767750319)
(0.2025000000,1.5736740228)
(0.2050000000,1.5705729956)
(0.2075000000,1.5674719502)
(0.2100000000,1.5643708867)
(0.2125000000,1.5612698050)
(0.2150000000,1.5581687051)
(0.2175000000,1.5550675871)
(0.2200000000,1.5519664508)
(0.2225000000,1.5488652965)
(0.2250000000,1.5457641239)
(0.2275000000,1.5426629332)
(0.2300000000,1.5395617243)
(0.2325000000,1.5364604973)
(0.2350000000,1.5333592520)
(0.2375000000,1.5302579886)
(0.2400000000,1.5271567071)
(0.2425000000,1.5240554073)
(0.2450000000,1.5209540894)
(0.2475000000,1.5178527533)
(0.2500000000,1.5147513991)
(0.2525000000,1.5116500267)
(0.2550000000,1.5085486361)
(0.2575000000,1.5054472273)
(0.2600000000,1.5023458003)
(0.2625000000,1.4992443552)
(0.2650000000,1.4961428919)
(0.2675000000,1.4930414105)
(0.2700000000,1.4899399108)
(0.2725000000,1.4868383930)
(0.2750000000,1.4837368570)
(0.2775000000,1.4806353029)
(0.2800000000,1.4775337305)
(0.2825000000,1.4744321400)
(0.2850000000,1.4713305313)
(0.2875000000,1.4682289045)
(0.2900000000,1.4651272594)
(0.2925000000,1.4620255962)
(0.2950000000,1.4589239148)
(0.2975000000,1.4558222152)
(0.3000000000,1.4527204975)
(0.3025000000,1.4496187616)
(0.3050000000,1.4465170075)
(0.3075000000,1.4434152352)
(0.3100000000,1.4403134447)
(0.3125000000,1.4372116361)
(0.3150000000,1.4341098092)
(0.3175000000,1.4310079642)
(0.3200000000,1.4279061011)
(0.3225000000,1.4248042197)
(0.3250000000,1.4217023201)
(0.3275000000,1.4186004024)
(0.3300000000,1.4154984665)
(0.3325000000,1.4123965124)
(0.3350000000,1.4092945402)
(0.3375000000,1.4061925497)
(0.3400000000,1.4030905411)
(0.3425000000,1.3999885143)
(0.3450000000,1.3968864693)
(0.3475000000,1.3937844061)
(0.3500000000,1.3906823247)
(0.3525000000,1.3875802251)
(0.3550000000,1.3844781074)
(0.3575000000,1.3813759715)
(0.3600000000,1.3782738174)
(0.3625000000,1.3751716451)
(0.3650000000,1.3720694546)
(0.3675000000,1.3689672460)
(0.3700000000,1.3658650191)
(0.3725000000,1.3627627741)
(0.3750000000,1.3596605109)
(0.3775000000,1.3565582295)
(0.3800000000,1.3534559299)
(0.3825000000,1.3503536121)
(0.3850000000,1.3472512761)
(0.3875000000,1.3441489220)
(0.3900000000,1.3410465496)
(0.3925000000,1.3379441591)
(0.3950000000,1.3348417503)
(0.3975000000,1.3317393234)
(0.4000000000,1.3286368783)
(0.4025000000,1.3255344150)
(0.4050000000,1.3224319336)
(0.4075000000,1.3193294339)
(0.4100000000,1.3162269160)
(0.4125000000,1.3131243800)
(0.4150000000,1.3100218257)
(0.4175000000,1.3069192533)
(0.4200000000,1.3038166626)
(0.4225000000,1.3007140538)
(0.4250000000,1.2976114268)
(0.4275000000,1.2945087816)
(0.4300000000,1.2914061182)
(0.4325000000,1.2883034366)
(0.4350000000,1.2852007368)
(0.4375000000,1.2820980188)
(0.4400000000,1.2789952826)
(0.4425000000,1.2758925283)
(0.4450000000,1.2727897557)
(0.4475000000,1.2696869649)
(0.4500000000,1.2665841560)
(0.4525000000,1.2634813288)
(0.4550000000,1.2603784835)
(0.4575000000,1.2572756199)
(0.4600000000,1.2541727382)
(0.4625000000,1.2510698382)
(0.4650000000,1.2479669201)
(0.4675000000,1.2448639838)
(0.4700000000,1.2417610292)
(0.4725000000,1.2386580565)
(0.4750000000,1.2355550656)
(0.4775000000,1.2324520564)
(0.4800000000,1.2293490291)
(0.4825000000,1.2262459836)
(0.4850000000,1.2231429199)
(0.4875000000,1.2200398379)
(0.4900000000,1.2169367378)
(0.4925000000,1.2138336195)
(0.4950000000,1.2107304829)
(0.4975000000,1.2076273282)
(0.5000000000,1.2045241553)
(0.5025000000,1.2014209641)
(0.5050000000,1.1983177548)
(0.5075000000,1.1952145273)
(0.5100000000,1.1921112815)
(0.5125000000,1.1890080176)
(0.5150000000,1.1859047354)
(0.5175000000,1.1828014351)
(0.5200000000,1.1796981165)
(0.5225000000,1.1765947798)
(0.5250000000,1.1734914248)
(0.5275000000,1.1703880516)
(0.5300000000,1.1672846603)
(0.5325000000,1.1641812507)
(0.5350000000,1.1610778229)
(0.5375000000,1.1579743769)
(0.5400000000,1.1548709127)
(0.5425000000,1.1517674303)
(0.5450000000,1.1486639297)
(0.5475000000,1.1455604109)
(0.5500000000,1.1424568738)
(0.5525000000,1.1393533186)
(0.5550000000,1.1362497452)
(0.5575000000,1.1331461535)
(0.5600000000,1.1300425436)
(0.5625000000,1.1269389156)
(0.5650000000,1.1238352693)
(0.5675000000,1.1207316048)
(0.5700000000,1.1176279221)
(0.5725000000,1.1145242212)
(0.5750000000,1.1114205021)
(0.5775000000,1.1083167648)
(0.5800000000,1.1052130092)
(0.5825000000,1.1021092355)
(0.5850000000,1.0990054435)
(0.5875000000,1.0959016333)
(0.5900000000,1.0927978049)
(0.5925000000,1.0896939583)
(0.5950000000,1.0865900935)
(0.5975000000,1.0834862105)
(0.6000000000,1.0803823092)
(0.6025000000,1.0772783898)
(0.6050000000,1.0741744521)
(0.6075000000,1.0710704962)
(0.6100000000,1.0679665221)
(0.6125000000,1.0648625298)
(0.6150000000,1.0617585193)
(0.6175000000,1.0586544906)
(0.6200000000,1.0555504436)
(0.6225000000,1.0524463784)
(0.6250000000,1.0493422950)
(0.6275000000,1.0462381934)
(0.6300000000,1.0431340736)
(0.6325000000,1.0400299355)
(0.6350000000,1.0369257793)
(0.6375000000,1.0338216048)
(0.6400000000,1.0307174121)
(0.6425000000,1.0276132012)
(0.6450000000,1.0245089721)
(0.6475000000,1.0214047247)
(0.6500000000,1.0183004591)
(0.6525000000,1.0151961753)
(0.6550000000,1.0120918733)
(0.6575000000,1.0089875531)
(0.6600000000,1.0058832146)
(0.6625000000,1.0027788580)
(0.6650000000,0.9996744831)
(0.6675000000,0.9965700899)
(0.6700000000,0.9934656786)
(0.6725000000,0.9903612490)
(0.6750000000,0.9872568012)
(0.6775000000,0.9841523352)
(0.6800000000,0.9810478510)
(0.6825000000,0.9779433485)
(0.6850000000,0.9748388279)
(0.6875000000,0.9717342890)
(0.6900000000,0.9686297318)
(0.6925000000,0.9655251565)
(0.6950000000,0.9624205629)
(0.6975000000,0.9593159511)
(0.7000000000,0.9562113211)
(0.7025000000,0.9531066728)
(0.7050000000,0.9500020063)
(0.7075000000,0.9468973216)
(0.7100000000,0.9437926187)
(0.7125000000,0.9406878976)
(0.7150000000,0.9375831582)
(0.7175000000,0.9344784006)
(0.7200000000,0.9313736247)
(0.7225000000,0.9282688306)
(0.7250000000,0.9251640183)
(0.7275000000,0.9220591878)
(0.7300000000,0.9189543391)
(0.7325000000,0.9158494721)
(0.7350000000,0.9127445869)
(0.7375000000,0.9096396834)
(0.7400000000,0.9065347617)
(0.7425000000,0.9034298218)
(0.7450000000,0.9003248637)
(0.7475000000,0.8972198873)
(0.7500000000,0.8941148927)
(0.7525000000,0.8910098799)
(0.7550000000,0.8879048488)
(0.7575000000,0.8847997995)
(0.7600000000,0.8816947320)
(0.7625000000,0.8785896462)
(0.7650000000,0.8754845422)
(0.7675000000,0.8723794200)
(0.7700000000,0.8692742795)
(0.7725000000,0.8661691209)
(0.7750000000,0.8630639439)
(0.7775000000,0.8599587488)
(0.7800000000,0.8568535354)
(0.7825000000,0.8537483037)
(0.7850000000,0.8506430538)
(0.7875000000,0.8475377857)
(0.7900000000,0.8444324994)
(0.7925000000,0.8413271948)
(0.7950000000,0.8382218720)
(0.7975000000,0.8351165309)
(0.8000000000,0.8320111716)
(0.8025000000,0.8289057941)
(0.8050000000,0.8258003983)
(0.8075000000,0.8226949843)
(0.8100000000,0.8195895521)
(0.8125000000,0.8164841016)
(0.8150000000,0.8133786329)
(0.8175000000,0.8102731459)
(0.8200000000,0.8071676407)
(0.8225000000,0.8040621173)
(0.8250000000,0.8009565756)
(0.8275000000,0.7978510157)
(0.8300000000,0.7947454375)
(0.8325000000,0.7916398411)
(0.8350000000,0.7885342264)
(0.8375000000,0.7854285935)
(0.8400000000,0.7823229424)
(0.8425000000,0.7792172730)
(0.8450000000,0.7761115854)
(0.8475000000,0.7730058796)
(0.8500000000,0.7699001555)
(0.8525000000,0.7667944131)
(0.8550000000,0.7636886525)
(0.8575000000,0.7605828737)
(0.8600000000,0.7574770766)
(0.8625000000,0.7543712613)
(0.8650000000,0.7512654277)
(0.8675000000,0.7481595759)
(0.8700000000,0.7450537058)
(0.8725000000,0.7419478175)
(0.8750000000,0.7388419109)
(0.8775000000,0.7357359861)
(0.8800000000,0.7326300431)
(0.8825000000,0.7295240818)
(0.8850000000,0.7264181022)
(0.8875000000,0.7233121045)
(0.8900000000,0.7202060884)
(0.8925000000,0.7171000541)
(0.8950000000,0.7139940016)
(0.8975000000,0.7108879308)
(0.9000000000,0.7077818418)
(0.9025000000,0.7046757345)
(0.9050000000,0.7015696089)
(0.9075000000,0.6984634651)
(0.9100000000,0.6953573031)
(0.9125000000,0.6922511228)
(0.9150000000,0.6891449243)
(0.9175000000,0.6860387075)
(0.9200000000,0.6829324724)
(0.9225000000,0.6798262191)
(0.9250000000,0.6767199476)
(0.9275000000,0.6736136578)
(0.9300000000,0.6705073497)
(0.9325000000,0.6674010234)
(0.9350000000,0.6642946789)
(0.9375000000,0.6611883160)
(0.9400000000,0.6580819350)
(0.9425000000,0.6549755356)
(0.9450000000,0.6518691181)
(0.9475000000,0.6487626822)
(0.9500000000,0.6456562281)
(0.9525000000,0.6425497558)
(0.9550000000,0.6394432652)
(0.9575000000,0.6363367563)
(0.9600000000,0.6332302292)
(0.9625000000,0.6301236838)
(0.9650000000,0.6270171202)
(0.9675000000,0.6239105383)
(0.9700000000,0.6208039382)
(0.9725000000,0.6176973198)
(0.9750000000,0.6145906831)
(0.9775000000,0.6114840282)
(0.9800000000,0.6083773550)
(0.9825000000,0.6052706636)
(0.9850000000,0.6021639539)
(0.9875000000,0.5990572259)
(0.9900000000,0.5959504797)
(0.9925000000,0.5928437152)
(0.9950000000,0.5897369325)
(0.9975000000,0.5866301315)
(1.0000000000,0.5835233122)
};
\end{scope}
\node[right] at (1.07,0) {$a$};
\node[above] at (0,1.07) {$b$};
\end{scope}
\end{tikzpicture}

